MIPS 24-160 micron photometry for the Herschel-SPIRE Local Galaxies Guaranteed Time Programs

We provide an overview of ancillary 24, 70, and 160 micron data from the Multiband Imaging Photometer for Spitzer (MIPS) that are intended to complement the 70-500 micron Herschel Space Observatory photometry data for nearby galaxies obtained by the Herschel-SPIRE Local Galaxies Guaranteed Time Programs and the Herschel Virgo Cluster Survey. The MIPS data can be used to extend the photometry to wave bands that are not observed in these Herschel surveys and to check the photometry in cases where Herschel performs observations at the same wavelengths. Additionally, we measured globally-integrated 24-160 micron flux densities for the galaxies in the sample that can be used for the construction of spectral energy distributions. Using MIPS photometry published by other references, we have confirmed that we are obtaining accurate photometry for these galaxies.

==> (inline-0) <==
\begin{tabular}{@{}lccccccccccc@{}}
\hline
Galaxy &       HRS &
               \multicolumn{4}{c}{Optical Disc} &
	       Wave- &
	       Flux Density &
               \multicolumn{4}{c}{Flux Density Uncertainty (Jy)$^e$}\\
 &             Number$^a$ &
	       R. A. &          Declination &
	       Axes &           Position &
               length &
               Measurement & 
               Calibration &    Error &
               Back- &     Total \\
 &             &
               (J2000)$^b$ &    (J2000)$^b$ &
	       (arcmin)$^c$ &   Angle$^{cd}$ &
	       ($\mu$m) &
               (Jy) & 
               &                Map &
               ground &         \\               
\hline
NGC 3226 & 3 & 
            10:23:27.4 &  +19:53:55 &  $3.2\times2.8$ &  $15^\circ$ &
            24 &     0.0250 &    0.0010 &    0.0003 &    0.0006 &    0.0012 \\
& & & & & & 70 &     0.459 &    0.046 &    0.009 &    0.011 &    0.048 \\
& & & & & & 160 & & & & & \\
NGC 3227 & 4 & 
            10:23:30.5 &  +19:51:54 &  $5.4\times3.6$ &  $155^\circ$ &
            24 &     1.7173 &    0.0687 &    0.0067 &    0.0010 &    0.0690 \\
& & & & & & 70 &     9.033 &    0.903 &    0.044 &    0.018 &    0.905 \\
& & & & & & 160 &    18.19$^f$ &    2.18 &    0.05 &    0.02 &    2.18 \\
NGC 3254 & 8 & 
            10:29:19.9 &  +29:29:31 &  $5.0\times1.6$ &  $46^\circ$ &
            24 &     0.0927 &    0.0037 &    0.0005 &    0.0007 &    0.0038 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 3338 & 15 & 
            10:42:07.5 &  +13:44:49 &  $5.9\times3.6$ &  $100^\circ$ &
            24 &     0.4578 &    0.0183 &    0.0003 &    0.0005 &    0.0183 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 3370 & 17 & 
            10:47:04.0 &  +17:16:25 &  $3.2\times1.8$ &  $148^\circ$ &
            24 &     0.3836 &    0.0153 &    0.0005 &    0.0009 &    0.0154 \\
& & & & & & 70 &     5.194 &    0.519 &    0.018 &    0.012 &    0.520 \\
& & & & & & 160 &    10.30 &    1.24 &    0.02 &    0.02 &    1.24 \\
NGC 3395 & 20 & & & & &
            24 &     1.1400 &    0.0456 &    0.0013 &    0.0010 &    0.0456 \\
\ \ \ /3396$^h$ & /(N/A) & & & & & 70 &    11.927 &    1.193 &    0.025 &    0.027 &    1.193 \\
& & & & & & 160 &    17.26 &    2.07 &    0.03 &    0.04 &    2.07 \\
NGC 3414 & 22 & 
            10:51:16.2 &  +27:58:30 &  3.5 &    &
            24 &     0.0430 &    0.0017 &    0.0004 &    0.0007 &    0.0019 \\
& & & & & & 70 &     0.428 &    0.043 &    0.011 &    0.016 &    0.047 \\
& & & & & & 160 & & & & & \\
NGC 3424 & 23 & 
            10:51:46.3 &  +32:54:03 &  $2.8\times0.8$ &  $112^\circ$ &
            24 &     0.7181 &    0.0287 &    0.0012 &    0.0005 &    0.0288 \\
& & & & & & 70 &     9.398 &    0.940 &    0.035 &    0.012 &    0.941 \\
& & & & & & 160 &    15.93 &    1.91 &    0.04 &    0.03 &    1.91 \\
NGC 3430 & 24 & 
            10:52:11.4 &  +32:57:02 &  $4.0\times2.2$ &  $30^\circ$ &
            24 &     0.4101 &    0.0164 &    0.0004 &    0.0006 &    0.0164 \\
& & & & & & 70 &     5.683 &    0.568 &    0.015 &    0.021 &    0.569 \\
& & & & & & 160 &    14.36 &    1.72 &    0.03 &    0.02 &    1.72 \\
NGC 3448 & 31 & 
            10:54:39.2 &  +54:18:19 &  $5.6\times1.8$ &  $65^\circ$ &
            24 &     0.5782 &    0.0231 &    0.0009 &    0.0005 &    0.0232 \\
& & & & & & 70 &     6.730 &    0.673 &    0.024 &    0.012 &    0.673 \\
& & & & & & 160 &    9.43$^f$ &    1.13 &    0.20 &    0.47 &    1.24 \\
NGC 3485 & 33 & 
            11:00:02.3 &  +14:50:30 &  2.3 &    &
            24 &     0.1853 &    0.0074 &    0.0002 &    0.0003 &    0.0074 \\
& & & & & & 70 &     2.279 &    0.228 &    0.008 &    0.012 &    0.228 \\
& & & & & & 160 & & & & & \\
NGC 3499 & 35 & 
            11:03:11.0 &  +56:13:18 &  0.8 &    &
            24 &     0.0124 &    0.0005 &    0.0001 &    0.0002 &    0.0005 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 3504 & 36 &
            11:03:11.2 &  +27:58:21 &  2.7 &    &
            24 &     3.0895 &    0.1236 &    0.0131 &    0.0003 &    0.1243 \\
& & & & & & 70 &    19.268 &    1.927 &    0.089 &    0.017 &    1.929 \\
& & & & & & 160 &    21.44 &    2.57 &    0.04 &    0.04 &    2.57 \\
NGC 3512 & 37 & 
            11:04:02.9 &  +28:02:13 &  1.6 &    &
            24 &     0.1365 &    0.0055 &    0.0001 &    0.0001 &    0.0055 \\
& & & & & & 70 &     1.982 &    0.198 &    0.007 &    0.010 &    0.199 \\
& & & & & & 160 & & & & & \\
NGC 3608 & 43 & 
            11:16:58.9 &  +18:08:55 &  $3.2\times2.6$ &  $75^\circ$ &
            24 &     0.0223 &    0.0009 &    0.0002 &    0.0004 &    0.0010 \\
& & & & & & 70 &     $<0.110$ & & & & \\
& & & & & & 160 &    $<0.48$ & & & & \\
NGC 3640 & 49 & 
            11:21:06.8 &  +03:14:05 &  $4.0\times3.2$ &  $100^\circ$ &
            24 &     0.0236 &    0.0009 &    0.0003 &    0.0006 &    0.0011 \\
& & & & & & 70 & $<0.137$ & & & & \\
& & & & & & 160 & $<0.72$ & & & & \\
NGC 3655 & 50 & 
            11:22:54.6 &  +16:35:25 &  $1.5\times1.0$ &  $30^\circ$ &
            24 &     0.7768 &    0.0311 &    0.0002 &    0.0001 &    0.0311 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 3659 & 51 & 
            11:23:45.5 &  +17:49:07 &  $2.1\times1.1$ &  $60^\circ$ &
            24 &     0.1419 &    0.0057 &    0.0002 &    0.0003 &    0.0057 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 3666 & 53 & 
            11:24:26.0 &  +11:20:32 &  $4.4\times1.2$ &  $100^\circ$ &
            24 &     0.2577 &    0.0103 &    0.0003 &    0.0004 &    0.0103 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 3681 & 54 & 
            11:26:29.8 &  +16:51:47 &  2.5 &    &
            24 &     0.0772 &    0.0031 &    0.0002 &    0.0003 &    0.0031 \\
& & & & & & 70 &     1.374 &    0.137 &    0.008 &    0.012 &    0.138 \\
& & & & & & 160 & & & & & \\
\hline
\end{tabular}
\begin{tabular}{@{}lccccccccccc@{}}
\hline
Galaxy &       HRS &
               \multicolumn{4}{c}{Optical Disc} &
	       Wave- &
	       Flux Density &
               \multicolumn{4}{c}{Flux Density Uncertainty (Jy)$^e$}\\
 &             Number$^a$ &
	       R. A. &          Declination &
	       Axes &           Position &
               length &
               Measurement & 
               Calibration &    Error &
               Back- &     Total \\
 &             &
               (J2000)$^b$ &    (J2000)$^b$ &
	       (arcmin)$^c$ &   Angle$^{cd}$ &
	       ($\mu$m) &
               (Jy) & 
               &                Map &
               ground &         \\               
\hline
NGC 3683 & 56 &
            11:27:31.8 &  +56:52:37 &  $1.9\times0.7$ &  $128^\circ$ &
            24 &     1.1755 &    0.0470 &    0.0003 &    0.0001 &    0.0470 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 3686 & 57 & 
            11:27:43.9 &  +17:13:27 &  $3.2\times2.5$ &  $15^\circ$ &
            24 &     0.5463 &    0.0219 &    0.0004 &    0.0004 &    0.0219 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 3729 & 60 & 
            11:33:49.3 &  +53:07:32 &  $2.8\times1.9$ &  $15^\circ$ &
            24 &     0.4591 &    0.0184 &    0.0012 &    0.0002 &    0.0184 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 3945 & 71 & 
            11:53:13.7 &  +60:40:32 &  $5.2\times3.5$ &  $165^\circ$ &
            24 &     0.0914 &    0.0037 &    0.0003 &    0.0005 &    0.0037 \\
& & & & & & 70 &     0.456 &    0.046 &    0.012 &    0.020 &    0.051 \\
& & & & & & 160 &    3.30$^f$ &    0.40 &    0.01 &    0.01 &    0.40 \\
NGC 3953 & 73 & 
            11:53:48.9 &  +52:19:36 &  $6.9\times3.5$ &  $13^\circ$ &
            24 &     1.0606 &    0.0424 &    0.0006 &    0.0009 &    0.0424 \\
& & & & & & 70 &     12.034 &    1.203 &    0.025 &    0.036 &    1.204 \\
& & & & & & 160 &    47.64 &    5.72 &    0.05 &    0.06 &    5.72 \\
NGC 3982 & 74 & 
            11:56:28.1 &  +55:07:31 &  2.3 &    &
            24 &     0.7506 &    0.0300 &    0.0008 &    0.0006 &    0.0300 \\
& & & & & & 70 &     9.222 &    0.922 &    0.024 &    0.012 &    0.923 \\
& & & & & & 160 &    14.39 &    1.73 &    0.03 &    0.02 &    1.73 \\
NGC 4030 & 77 & 
            12:00:23.6 &  -01:06:00 &  $4.2\times3.0$ &  $27^\circ$ &
            24 &     1.9186 &    0.0767 &    0.0005 &    0.0004 &    0.0767 \\
& & & & & & 70 &    18.994 &    1.899 &    0.046 &    0.011 &    1.900 \\
& & & & & & 160 &    57.33 &    6.88 &    1.19 &    0.03 &    6.98 \\
KUG 1201 & 82 & 
            12:03:35.9 &  +16:03:20 &  $1.0\times1.0$ &  $0^\circ$ &
            24 &     0.0596 &    0.0024 &    0.0002 &    0.0003 &    0.0024 \\
\ \ \ +163& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 4116 & 86 &
            12:07:37.1 &  +02:41:26 &  $3.8\times2.2$ &  $155^\circ$ &
            24 &     0.2172 &    0.0087 &    0.0003 &    0.0004 &    0.0087 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 4178 & 89 & 
            12:12:46.4 &  +10:51:57 &  $5.1\times1.8$ &  $30^\circ$ &
            24 &     0.3898 &    0.0156 &    0.0003 &    0.0004 &    0.0156 \\
& & & & & & 70 &     5.138 &    0.514 &    0.011 &    0.011 &    0.514 \\
& & & & & & 160 &    14.16 &    1.70 &    0.03 &    0.02 &    1.70 \\
NGC 4192 & 91 & 
            12:13:48.2 &  +14:54:01 &  $9.8\times2.8$ &  $155^\circ$ &
            24 &     1.0139 &    0.0406 &    0.0006 &    0.0007 &    0.0406 \\
& & & & & & 70 &    11.914 &    1.191 &    0.046 &    0.023 &    1.193 \\
& & & & & & 160 &    42.78$^g$ &    5.13 &    0.04 &    0.06 &    5.13 \\
NGC 4203 & 93 & 
            12:15:05.0 &  +33:11:50 &  $3.4\times3.2$ &  $10^\circ$ &
            24 &     0.0759 &    0.0030 &    0.0004 &    0.0006 &    0.0031 \\
& & & & & & 70 &     0.895 &    0.090 &    0.013 &    0.017 &    0.092 \\
& & & & & & 160 &     4.11 &    0.49 &    0.01 &    0.02 &    0.49 \\
NGC 4207 & 95 & 
            12:15:30.4 &  +09:35:06 &  $1.6\times0.8$ &  $124^\circ$ &
            24 &     0.2359 &    0.0094 &    0.0003 &    0.0003 &    0.0094 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 4208 & 96 &
            12:15:39.3 &  +13:54:05 &  $3.2\times1.9$ &  $75^\circ$ &
            24 &     0.7779 &    0.0311 &    0.0009 &    0.0006 &    0.0311 \\
& & & & & & 70 &     9.041 &    0.904 &    0.040 &    0.015 &    0.905 \\
& & & & & & 160 &    20.97 &    2.52 &    0.03 &    0.02 &    2.52 \\
NGC 4237 & 100 & 
            12:17:11.4 &  +15:19:26 &  $2.1\times1.3$ &  $108^\circ$ &
            24 &     0.3020 &    0.0121 &    0.0002 &    0.0003 &    0.0121 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 4251 & 101 & 
            12:18:08.3 &  +28:10:31 &  $3.6\times1.5$ &  $100^\circ$ &
            24 &     0.0259 &    0.0010 &    0.0003 &    0.0005 &    0.0012 \\
& & & & & & 70 & $<0.082$ & & & & \\
& & & & & & 160 &    $<0.13$  & & & & \\
NGC 4254 & 102 & 
            12:18:49.6 &  +14:24:59 &  5.4 &    &
            24 &     4.2582 &    0.1703 &    0.0008 &    0.0008 &    0.1703 \\
& & & & & & 70 &    44.920 &    4.492 &    0.051 &    0.023 &    4.492 \\
& & & & & & 160 &   123.29 &   14.80 &    0.72 &    0.05 &   14.81 \\
NGC 4260 & 103 & 
            12:19:22.2 &  +06:05:55 &  $2.7\times1.3$ &  $58^\circ$ &
            24 &     0.0290 &    0.0012 &    0.0002 &    0.0003 &    0.0012 \\
& & & & & & 70 &     0.375 &    0.037 &    0.010 &    0.009 &    0.040 \\
& & & & & & 160 &     1.38 &    0.17 &    0.01 &    0.02 &    0.17 \\
NGC 4262 & 105 & 
            12:19:30.5 &  +14:52:40 &  1.9 &    &
            24 &     0.0182 &    0.0007 &    0.0002 &    0.0003 &    0.0008 \\
& & & & & & 70 & $<0.152$ & & & & \\
& & & & & & 160 & $<0.35$ & & & & \\
NGC 4294 & 110 & 
            12:21:17.8 &  +11:30:38 &  $3.2\times1.2$ &  $155^\circ$ &
            24 &     0.2259 &    0.0090 &    0.0002 &    0.0003 &    0.0090 \\
& & & & & & 70 &     3.860 &    0.386 &    0.009 &    0.008 &    0.386 \\
& & & & & & 160 &     6.69 &    0.80 &    0.02 &    0.02 &    0.80 \\
\hline
\end{tabular}
\begin{tabular}{@{}lccccccccccc@{}}
\hline
Galaxy &       HRS &
               \multicolumn{4}{c}{Optical Disc} &
	       Wave- &
	       Flux Density &
               \multicolumn{4}{c}{Flux Density Uncertainty (Jy)$^e$}\\
 &             Number$^a$ &
	       R. A. &          Declination &
	       Axes &           Position &
               length &
               Measurement & 
               Calibration &    Error &
               Back- &     Total \\
 &             &
               (J2000)$^b$ &    (J2000)$^b$ &
	       (arcmin)$^c$ &   Angle$^{cd}$ &
	       ($\mu$m) &
               (Jy) & 
               &                Map &
               ground &         \\               
\hline
NGC 4298 & 111 & 
            12:21:32.7 &  +14:36:22 &  $3.2\times1.8$ &  $140^\circ$ &
            24 &     0.5129 &    0.0205 &    0.0002 &    0.0003 &    0.0205 \\
& & & & & & 70 &     5.672 &    0.567 &    0.010 &    0.008 &    0.567 \\
& & & & & & 160 &    19.18 &    2.30 &    0.03 &    0.01 &    2.30 \\
NGC 4302 & 113 & 
            12:21:42.4 &  +14:35:54 &  $5.5\times1.0$ &  $178^\circ$ &
            24 &     0.4855 &    0.0194 &    0.0002 &    0.0004 &    0.0194 \\
& & & & & & 70 &     6.286 &    0.629 &    0.014 &    0.010 &    0.629 \\
& & & & & & 160 &    26.88 &    3.23 &    0.03 &    0.02 &    3.23 \\
NGC 4303 & 114 & 
            12:21:54.8 &  +04:28:25 &  6.5 &    &
            24 &     3.9380 &    0.1575 &    0.0021 &    0.0029 &    0.1576 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 &    99.78$^f$ &   11.97 &    0.20 &    0.04 &   11.98 \\
NGC 4305 & 116 &
            12:22:03.6 &  +12:44:27 &  $2.2\times1.2$ &  $32^\circ$ &
            24 &    $<0.0043$ & & & & \\
& & & & & & 70 & $<0.128$ & & & & \\
& & & & & & 160 &    $<0.21^g$ & & & & \\
NGC 4312 & 119 & 
            12:22:31.3 &  +15:32:17 &  $4.6\times1.1$ &  $170^\circ$ &
            24 &     0.2225 &    0.0089 &    0.0004 &    0.0004 &    0.0089 \\
& & & & & & 70 &     3.070 &    0.307 &    0.016 &    0.009 &    0.308 \\
& & & & & & 160 & & & & & \\
NGC 4313 & 120 & 
            12:22:38.5 &  +11:48:03 &  $4.0\times1.0$ &  $143^\circ$ &
            24 &     0.1512 &    0.0060 &    0.0004 &    0.0006 &    0.0061 \\
& & & & & & 70 &     1.666 &    0.167 &    0.010 &    0.010 &    0.167 \\
& & & & & & 160 &     5.42$^g$ &    0.65 &    0.02 &    0.04 &    0.65 \\
NGC 4321 & 122 & 
            12:22:54.9 &  +15:49:21 &  $7.4\times6.3$ &  $30^\circ$ &
            24 &     3.4082 &    0.1363 &    0.0009 &    0.0009 &    0.1363 \\
& & & & & & 70 &    36.015 &    3.602 &    0.066 &    0.028 &    3.602 \\
& & & & & & 160 &   123.21 &   14.79 &    0.43 &    0.04 &   14.79 \\
NGC 4330 & 124 & 
            12:23:17.2 &  +11:22:05 &  $4.5\times0.9$ &  $59^\circ$ &
            24 &     0.1086 &    0.0043 &    0.0002 &    0.0003 &    0.0044 \\
& & & & & & 70 &     1.382 &    0.138 &    0.007 &    0.009 &    0.139 \\
& & & & & & 160 &     4.77 &    0.57 &    0.02 &    0.01 &    0.57 \\
IC 3259 & 128 &
            12:23:48.5 &  +07:11:13 &  $1.7\times0.9$ &  $15^\circ$ &        
            24 & & & & & \\
& & & & & & 70 &     $<0.107$ & & & & \\
& & & & & & 160 & & & & & \\
NGC 4350 & 129 & 
            12:23:57.8 &  +16:41:36 &  $3.0\times1.4$ &  $28^\circ$ &
            24 &     0.0370 &    0.0015 &    0.0001 &    0.0002 &    0.0015 \\
& & & & & & 70 &     0.641 &    0.064 &    0.006 &    0.008 &    0.065 \\
& & & & & & 160 &     1.06 &    0.13 &    0.01 &    0.02 &    0.13 \\
NGC 4351 & 130 & 
            12:24:01.5 &  +12:12:17 &  $2.0\times1.3$ &  $80^\circ$ &
            24 &     0.0635 &    0.0025 &    0.0002 &    0.0003 &    0.0026 \\
& & & & & & 70 &     0.951 &    0.095 &    0.005 &    0.006 &    0.095 \\
& & & & & & 160 &     2.41 &    0.29 &    0.01 &    0.01 &    0.29 \\
NGC 4356 & 134 & 
            12:24:14.5 &  +08:32:09 &  $2.8\times0.5$ &  $40^\circ$ &
            24 &     0.0890 &    0.0036 &    0.0007 &    0.0008 &    0.0037 \\
& & & & & & 70 &     0.650 &    0.065 &    0.018 &    0.023 &    0.071 \\
& & & & & & 160 &     1.93 &    0.23 &    0.01 &    0.02 &    0.23 \\
NGC 4365 & 135 & 
            12:24:28.2 &  +07:19:03 &  $6.9\times5.0$ &  $40^\circ$ &
            24 &     0.0571 &    0.0023 &    0.0010 &    0.0015 &    0.0029 \\
& & & & & & 70 & $<0.352$ & & & & \\
& & & & & & 160 &    $<1.03^g$ & & & & \\
NGC 4370 & 136 &
            12:24:54.9 &  +07:26:42 &  $1.4\times0.7$ &  $83^\circ$ &
            24 &     0.0483 &    0.0019 &    0.0005 &    0.0007 &    0.0021 \\
& & & & & & 70 &     1.284 &    0.128 &    0.023 &    0.019 &    0.132 \\
& & & & & & 160 &     2.88$^g$ &    0.35 &    0.01 &    0.02 &    0.35 \\
NGC 4371 & 137 & 
            12:24:55.4 &  +11:42:15 &  $4.0\times2.2$ &  $95^\circ$ &
            24 &     0.0251 &    0.0010 &    0.0007 &    0.0010 &    0.0016 \\
& & & & & & 70 &     0.123 &    0.012 &    0.005 &    0.006 &    0.014 \\
& & & & & & 160 &    $<0.27^g$ & & & & \\
NGC 4374 & 138 & 
            12:25:03.7 &  +12:53:13 &  $6.5\times5.6$ &  $135^\circ$ &
            24 &     0.1299 &    0.0052 &    0.0005 &    0.0011 &    0.0053 \\
& & & & & & 70 &     0.584 &    0.058 &    0.027 &    0.033 &    0.072 \\
& & & & & & 160 &     0.99$^g$ &    0.12 &    0.02 &    0.04 &    0.13 \\
NGC 4376 & 139 & 
            12:25:18.0 &  +05:44:28 &  $1.4\times0.9$ &  $157^\circ$ &
            24 &     0.0467 &    0.0019 &    0.0002 &    0.0003 &    0.0019 \\
& & & & & & 70 &     0.790 &    0.079 &    0.008 &    0.008 &    0.080 \\
& & & & & & 160 &     2.04 &    0.24 &    0.01 &    0.02 &    0.25 \\
NGC 4378 & 140 & 
            12:25:18.1 &  +04:55:31 &  $2.9\times2.7$ &  $167^\circ$ &
            24 &     0.0820 &    0.0033 &    0.0005 &    0.0007 &    0.0034 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 4380 & 141 & 
            12:25:22.2 &  +10:00:57 &  $3.5\times1.9$ &  $153^\circ$  &
            24 &     0.1301 &    0.0052 &    0.0002 &    0.0003 &    0.0052 \\
& & & & & & 70 &     1.237 &    0.124 &    0.006 &    0.009 &    0.124 \\
& & & & & & 160 &     6.25 &    0.75 &    0.02 &    0.01 &    0.75 \\
NGC 4383 & 142 & 
            12:25:25.5 &  +16:28:12 &  $1.9\times1.0$ &  $28^\circ$ &
            24 &     0.9641 &    0.0386 &    0.0010 &    0.0002 &    0.0386 \\
& & & & & & 70 &     1.237 &    0.124 &    0.006 &    0.009 &    0.124 \\
& & & & & & 160 &     9.10 &    1.09 &    0.02 &    0.01 &    1.09 \\
\hline
\end{tabular}
\begin{tabular}{@{}lccccccccccc@{}}
\hline
Galaxy &       HRS &
               \multicolumn{4}{c}{Optical Disc} &
	       Wave- &
	       Flux Density &
               \multicolumn{4}{c}{Flux Density Uncertainty (Jy)$^e$}\\
 &             Number$^a$ &
	       R. A. &          Declination &
	       Axes &           Position &
               length &
               Measurement & 
               Calibration &    Error &
               Back- &     Total \\
 &             &
               (J2000)$^b$ &    (J2000)$^b$ &
	       (arcmin)$^c$ &   Angle$^{cd}$ &
	       ($\mu$m) &
               (Jy) & 
               &                Map &
               ground &         \\               
\hline
IC 3322A & 143 & 
            12:25:42.5 &  +07:13:00 &  $3.5\times0.4$ &  $157^\circ$ &
            24 &     0.1816 &    0.0073 &    0.0007 &    0.0009 &    0.0074 \\
& & & & & & 70 &     2.872 &    0.287 &    0.023 &    0.024 &    0.289 \\
& & & & & & 160 &     7.97$^g$ &    0.96 &    0.04 &    0.05 &    0.96 \\
NGC 4388 & 144 & 
            12:25:46.7 &  +12:39:44 &  $5.6\times1.3$ &  $92^\circ$ &
            24 &     2.5714 &    0.1029 &    0.0041 &    0.0004 &    0.1029 \\
& & & & & & 70 &    10.730 &    1.073 &    0.029 &    0.010 &    1.073 \\
& & & & & & 160 &    16.08 &    1.93 &    0.20 &    0.02 &    1.94 \\
NGC 4390 & 145 & 
            12:25:50.6 &  +10:27:33 &  $1.7\times1.3$ &  $95^\circ$ &
            24 &     0.0775 &    0.0031 &    0.0004 &    0.0006 &    0.0032 \\
& & & & & & 70 &     0.980 &    0.098 &    0.005 &    0.007 &    0.098 \\
& & & & & & 160 &     2.12$^g$ &    0.25 &    0.01 &    0.03 &    0.26 \\
IC 3322 & 146 &
            12:25:54.1 &  +07:33:17 &  $2.3\times0.5$ &  $156^\circ$ &
            24 &     0.0603 &    0.0024 &    0.0005 &    0.0007 &    0.0026 \\
& & & & & & 70 &     1.000 &    0.100 &    0.017 &    0.020 &    0.103 \\
& & & & & & 160 &     2.23$^g$ &    0.27 &    0.02 &    0.02 &    0.27 \\
NGC 4396 & 148 & 
            12:25:58.8 &  +15:40:17 &  $3.3\times1.0$ &  $125^\circ$ &
            24 &     0.1290 &    0.0052 &    0.0002 &    0.0003 &    0.0052 \\
& & & & & & 70 &     2.090 &    0.209 &    0.006 &    0.008 &    0.209 \\
& & & & & & 160 &     4.95 &    0.59 &    0.02 &    0.01 &    0.59 \\
NGC 4402 & 149 & 
            12:26:07.5 &  +13:06:46 &  $3.9\times1.1$ &  $90^\circ$ &
            24 &     0.6473 &    0.0259 &    0.0002 &    0.0003 &    0.0259 \\
& & & & & & 70 &     8.281 &    0.828 &    0.017 &    0.010 &    0.828 \\
& & & & & & 160 &    22.05 &    2.65 &    0.04 &    0.02 &    2.65 \\
NGC 4406 & 150 & 
            12:26:11.7 &  +12:56:46 &  $8.9\times5.8$ &  $130^\circ$ &
            24 &     0.1221 &    0.0049 &    0.0003 &    0.0005 &    0.0049 \\
& & & & & & 70 & $<0.204$ & & & & \\
& & & & & & 160 &     0.97$^g$ &    0.12 &    0.03 &    0.02 &    0.12 \\
NGC 4407 & 151 & 
            12:26:32.2 &  +12:36:40 &  $2.3\times1.5$ &  $60^\circ$ &
            24 &     0.1445 &    0.0058 &    0.0002 &    0.0003 &    0.0058 \\
& & & & & & 70 &     1.381 &    0.138 &    0.005 &    0.008 &    0.138 \\
& & & & & & 160 &    3.78 &    0.45 &    0.01 &    0.01 &    0.45 \\
NGC 4412 & 152 & 
            12:26:36.0 &  +03:57:53 &  1.4 &    &
            24 &     0.4029 &    0.0161 &    0.0011 &    0.0003 &    0.0162 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 4416 & 153 & 
            12:26:46.7 &  +07:55:08 &  1.7 &    &
            24 &     0.1114 &    0.0045 &    0.0005 &    0.0007 &    0.0045 \\
& & & & & & 70 &     1.506 &    0.151 &    0.016 &    0.019 &    0.153 \\
& & & & & & 160 &     3.44$^g$ &    0.41 &    0.02 &    0.02 &    0.41 \\
NGC 4411B & 154 & 
            12:26:47.2 &  +08:53:05 &  2.5 &    &
            24 &     0.0601 &    0.0024 &    0.0006 &    0.0008 &    0.0026 \\
& & & & & & 70 &     1.188 &    0.119 &    0.017 &    0.022 &    0.122 \\
& & & & & & 160 &     2.79$^g$ &    0.34 &    0.02 &    0.02 &    0.34 \\
NGC 4417 & 155 & 
            12:26:50.6 &  +09:35:03 &  $3.4\times1.3$ &  $49^\circ$ &
            24 &     0.0213 &    0.0009 &    0.0006 &    0.0009 &    0.0014 \\
& & & & & & 70 &     $<0.115$ & & & & \\
& & & & & & 160 &    $<0.26^g$ & & & & \\
NGC 4419 & 156 &
            12:26:56.4 &  +15:02:51 &  $3.3\times1.1$ &  $133^\circ$ &
            24 &     1.2483 &    0.0499 &    0.0022 &    0.0003 &    0.0500 \\
& & & & & & 70 &     8.091 &    0.809 &    0.032 &    0.008 &    0.810 \\
& & & & & & 160 &    13.71 &    1.65 &    0.03 &    0.02 &    1.65 \\
NGC 4409 & 157 & 
            12:26:58.5 &  +02:29:40 &  $2.0\times1.0$ &  $8^\circ$ &
            24 &     0.2485 &    0.0099 &    0.0002 &    0.0003 &    0.0099 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 4424 & 159 & 
            12:27:11.5 &  +09:25:14 &  $3.6\times1.8$ &  $95^\circ$ &
            24 &     0.3235 &    0.0129 &    0.0004 &    0.0003 &    0.0130 \\
& & & & & & 70 &     3.636 &    0.364 &    0.014 &    0.008 &    0.364 \\
& & & & & & 160 &     5.19 &    0.62 &    0.02 &    0.01 &    0.62 \\
NGC 4429 & 161 & 
            12:27:26.5 &  +11:06:28 &  $5.6\times2.6$ &  $99^\circ$ &
            24 &     0.1452 &    0.0058 &    0.0010 &    0.0014 &    0.0060 \\
& & & & & & 70 &     2.856 &    0.286 &    0.039 &    0.037 &    0.291 \\
& & & & & & 160 &     4.45$^g$ &    0.53 &    0.26 &    0.05 &    0.60 \\
NGC 4435 & 162 & 
            12:27:40.4 &  +13:04:44 &  $2.8\times2.0$ &  $13^\circ$ &
            24 &     0.1342 &    0.0054 &    0.0002 &    0.0003 &    0.0054 \\
& & & & & & 70 &     2.569 &    0.257 &    0.014 &    0.008 &    0.257 \\
& & & & & & 160 &    4.20 &    0.50 &    0.02 &    0.01 &    0.50 \\
NGC 4438 & 163 & 
            12:27:45.5 &  +13:00:32 &  $8.5\times3.2$ &  $27^\circ$ &
            24 &     0.3026 &    0.0121 &    0.0004 &    0.0006 &    0.0121 \\
& & & & & & 70 &     5.932 &    0.593 &    0.024 &    0.018 &    0.594 \\
& & & & & & 160 &    15.01 &    1.80 &    0.04 &    0.02 &    1.80 \\
NGC 4440 & 164 & 
            12:27:53.5 &  +12:17:36 &  1.9 &    &
            24 &     0.0191 &    0.0008 &    0.0005 &    0.0007 &    0.0011 \\
& & & & & & 70 & $<0.117$ & & & & \\ 
& & & & & & 160 & $<0.11^g$ & & & & \\ 
NGC 4442 & 166 &
            12:28:03.8 &  +09:48:13 &  $4.6\times1.8$ &  $87^\circ$ &
            24 &     0.0429 &    0.0017 &    0.0003 &    0.0006 &    0.0018 \\
& & & & & & 70 & $<0.057$ & & & & \\
& & & & & & 160 & $<0.47$ & & & & \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\addtocounter{table}{-1}

\begin{table*}
\footnotesize
\centering
\begin{minipage}{174mm}
\caption{Photometry for the Herscher Reference Survey (continued)}
\begin{tabular}{@{}lccccccccccc@{}}
\hline
Galaxy &       HRS &
               \multicolumn{4}{c}{Optical Disc} &
	       Wave- &
	       Flux Density &
               \multicolumn{4}{c}{Flux Density Uncertainty (Jy)$^e$}\\
 &             Number$^a$ &
	       R. A. &          Declination &
	       Axes &           Position &
               length &
               Measurement & 
               Calibration &    Error &
               Back- &     Total \\
 &             &
               (J2000)$^b$ &    (J2000)$^b$ &
	       (arcmin)$^c$ &   Angle$^{cd}$ &
	       ($\mu$m) &
               (Jy) & 
               &                Map &
               ground &         \\               
\hline
NGC 4445 & 167 & 
            12:28:15.9 &  +09:26:10 &  $2.6\times0.5$ &  $106^\circ$ &
            24 &     0.0366 &    0.0015 &    0.0006 &    0.0008 &    0.0018 \\
& & & & & & 70 &     0.538 &    0.054 &    0.012 &    0.017 &    0.058 \\
& & & & & & 160 &     1.62$^g$ &    0.19 &    0.02 &    0.07 &    0.21 \\
UGC 7590 & 168 & 
            12:28:18.7 &  +08:43:46 &  $1.3\times0.4$ &  $168^\circ$ &
            24 &     0.0320 &    0.0013 &    0.0005 &    0.0007 &    0.0015 \\
& & & & & & 70 &     0.528 &    0.053 &    0.015 &    0.019 &    0.058 \\
& & & & & & 160 &     0.94$^g$ &    0.11 &    0.01 &    0.02 &    0.11 \\
NGC 4450 & 170 & 
            12:28:29.6 &  +17:05:06 &  $5.2\times3.9$ &  $175^\circ$ &
            24 &     0.2089 &    0.0084 &    0.0004 &    0.0006 &    0.0084 \\
& & & & & & 70 &     2.890 &    0.289 &    0.013 &    0.015 &    0.290 \\
& & & & & & 160 &    13.54 &    1.62 &    0.02 &    0.03 &    1.62 \\
NGC 4451 & 171 & 
            12:28:40.5 &  +09:15:32 &  $1.5\times1.0$ &  $162^\circ$ &
            24 &     0.1504 &    0.0060 &    0.0005 &    0.0007 &    0.0061 \\
& & & & & & 70 &     2.497 &    0.250 &    0.023 &    0.018 &    0.251 \\
& & & & & & 160 &     4.48$^g$ &    0.54 &    0.02 &    0.02 &    0.54 \\
IC 3392 & 172 & 
            12:28:43.2 &  +14:59:58 &  $2.3\times1.0$ &  $40^\circ$ &
            24 &     0.1184 &    0.0047 &    0.0002 &    0.0003 &    0.0047 \\
& & & & & & 70 &     1.579 &     0.158 &    0.007 &    0.007 &    0.158 \\
& & & & & & 160 &    3.64 &    0.44 &    0.09 &    0.02 &    0.45 \\
NGC 4457 & 173 & 
            12:28:59.0 &  +03:34:14 &  2.7 &    &
            24 &     0.4012 &    0.0160 &    0.0005 &    0.0003 &    0.0161 \\
& & & & & & 70 &     5.478 &    0.548 &    0.021 &    0.010 &    0.548 \\
& & & & & & 160 &     9.16 &    1.10 &    0.02 &    0.01 &    1.10 \\
NGC 4459 & 174 & 
            12:29:00.0 &  +13:58:43 &  $3.5\times2.7$ &  $110^\circ$ &
            24 &     0.1292 &    0.0052 &    0.0008 &    0.0010 &    0.0053 \\
& & & & & & 70 &     2.364 &    0.236 &    0.033 &    0.028 &    0.240 \\
& & & & & & 160 &     3.71$^g$ &    0.45 &    0.02 &    0.06 &    0.45 \\
NGC 4461 & 175 & 
            12:29:03.0 &  +13:11:02 &  $3.5\times1.4$ &  $9^\circ$ &
            24 &     0.0222 &    0.0009 &    0.0005 &    0.0005 &    0.0011 \\
& & & & & & 70 & $<0.153$ & & & & \\
& & & & & & 160 & $<0.16^g$ & & & & \\
NGC 4469 & 176 &
            12:29:28.0 &  +08:44:60 &  $3.8\times1.3$ &  $89^\circ$ &
            24 &     0.0876 &    0.0035 &    0.0007 &    0.0010 &    0.0037 \\
& & & & & & 70 &     1.367 &    0.137 &    0.024 &    0.026 &    0.141 \\
& & & & & & 160 &     3.24$^g$ &    0.39 &    0.02 &    0.08 &    0.40 \\
NGC 4470 & 177 & 
            12:29:37.7 &  +07:49:27 &  $1.3\times0.9$ &  $0^\circ$ &
            24 &     0.1511 &    0.0060 &    0.0003 &    0.0005 &    0.0061 \\
& & & & & & 70 &     2.352 &    0.235 &    0.022 &    0.018 &    0.237 \\
& & & & & & 160 &     3.93 &    0.47 &    0.02 &    0.01 &    0.47 \\
NGC 4472 & 178 & 
            12:29:46.7 &  +08:00:02 &  $10.2\times8.3$ &  $155^\circ$ &
            24 &     0.2047 &    0.0082 &    0.0013 &    0.0019 &    0.0082 \\
& & & & & & 70 & $<0.354$ & & & & \\
& & & & & & 160 &    $<1.38^g$ & & & & \\
NGC 4473 & 179 & 
            12:29:48.8 &  +13:25:46 &  $4.5\times2.5$ &  $100^\circ$ &
            24 &     0.0335 &    0.0013 &    0.0003 &    0.0005 &    0.0014 \\
& & & & & & 70 & $<0.203$ & & & & \\
& & & & & & 160 & $<0.21^g$ & & & & \\ 
NGC 4477 & 180 & 
            12:30:02.1 &  +13:38:12 &  $3.8\times3.5$ &  $15^\circ$ &
            24 &     0.0518 &    0.0021 &    0.0005 &    0.0007 &    0.0022 \\
& & & & & & 70 &     0.682 &    0.068 &    0.025 &    0.032 &    0.080 \\
& & & & & & 160 &     0.81$^g$ &    0.10 &    0.02 &    0.05 &    0.11 \\
NGC 4478 & 181 &
            12:30:17.4 &  +12:19:43 &  $1.9\times1.6$ &  $140^\circ$ &
            24 &     0.0256 &    0.0010 &    0.0005 &    0.0007 &    0.0013 \\
& & & & & & 70 & $<0.117$ & & & & \\
& & & & & & 160 & $<0.17$ & & & & \\
NGC 4486 & 183 &
            12:30:49.4 &  +12:23:28 &  8.3 &    &
            24 &     0.2511 &    0.0100 &    0.0014 &    0.0020 &    0.0105 \\
& & & & & & 70 &     0.429 &    0.043 &    0.028 &    0.042 &    0.066 \\
& & & & & & 160 &     0.30$^g$ &    0.04 &    0.03 &    0.05 &    0.07 \\
NGC 4491 & 184 & 
            12:30:57.1 &  +11:29:01 &  $1.7\times0.9$ &  $148^\circ$ &
            24 &     0.3183 &    0.0127 &    0.0021 &    0.0007 &    0.0129 \\
& & & & & & 70 &     2.490 &    0.249 &    0.038 &    0.019 &    0.253 \\
& & & & & & 160 &     1.71$^g$ &    0.21 &    0.02 &    0.03 &    0.21 \\
NGC 4492 & 185 & 
            12:30:59.7 &  +08:04:40 &  1.7 &    &
            24 &     0.0415 &    0.0017 &    0.0005 &    0.0007 &    0.0019 \\
& & & & & & 70 &     0.288 &    0.029 &    0.012 &    0.020 &    0.037 \\
& & & & & & 160 &     1.62$^g$ &    0.19 &    0.01 &    0.02 &    0.20 \\
NGC 4494 & 186 &
            12:31:24.0 &  +25:46:30 &  4.8 &    &
            24 &     0.0600 &    0.0024 &    0.0005 &    0.0007 &    0.0025 \\
& & & & & & 70 &     0.342 &    0.034 &    0.015 &    0.017 &    0.041 \\
& & & & & & 160 &     0.43$^f$ &    0.05 &    0.01 &    0.02 &    0.06 \\
NGC 4496 & 187 & 
            12:31:39.2 &  +03:56:22 &  $4.0\times3.0$ &  $70^\circ$ &
            24 &     0.4920 &    0.0197 &    0.0006 &    0.0006 &    0.0197 \\
& & & & & & 70 &     5.956 &    0.596 &    0.022 &    0.025 &    0.597 \\
& & & & & & 160 &    13.84 &    1.66 &    0.02 &    0.02 &    1.66 \\
NGC 4498 & 188 & 
            12:31:39.5 &  +16:51:10 &  $3.0\times1.6$ &  $133^\circ$ &
            24 &     0.1343 &    0.0054 &    0.0002 &    0.0002 &    0.0054 \\
& & & & & & 70 &     2.050 &    0.205 &    0.006 &    0.008 &    0.205 \\
& & & & & & 160 &     5.48 &    0.66 &    0.02 &    0.01 &    0.66 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\addtocounter{table}{-1}

\begin{table*}
\footnotesize
\centering
\begin{minipage}{174mm}
\caption{Photometry for the Herscher Reference Survey (continued)}
\begin{tabular}{@{}lccccccccccc@{}}
\hline
Galaxy &       HRS &
               \multicolumn{4}{c}{Optical Disc} &
	       Wave- &
	       Flux Density &
               \multicolumn{4}{c}{Flux Density Uncertainty (Jy)$^e$}\\
 &             Number$^a$ &
	       R. A. &          Declination &
	       Axes &           Position &
               length &
               Measurement & 
               Calibration &    Error &
               Back- &     Total \\
 &             &
               (J2000)$^b$ &    (J2000)$^b$ &
	       (arcmin)$^c$ &   Angle$^{cd}$ &
	       ($\mu$m) &
               (Jy) & 
               &                Map &
               ground &         \\               
\hline
IC 797 & 189 & 
            12:31:54.7 &  +15:07:26 &  $1.3\times0.9$ &  $108^\circ$ &
            24 &     0.0731 &    0.0029 &    0.0002 &    0.0003 &    0.0029 \\
& & & & & & 70 &     1.105 &    0.111 &    0.006 &    0.010 &    0.111 \\
& & & & & & 160 &    2.31 &    0.28 &    0.01 &    0.02 &    0.28 \\
NGC 4501 & 190 &
            12:31:59.2 &  +14:25:14 &  $6.9\times3.7$ &  $140^\circ$ &
            24 &     2.2216 &    0.0889 &    0.0004 &    0.0006 &    0.0889 \\
& & & & & & 70 &    28.284 &    2.828 &    0.024 &    0.016 &    2.829 \\
& & & & & & 160 &    98.41 &   11.81 &    0.08 &    0.04 &   11.81 \\
NGC 4506 & 192 &
            12:32:10.5 &  +13:25:11 &  $1.6\times1.1$ &  $110^\circ$ &
            24 &     0.0126 &    0.0005 &    0.0005 &    0.0007 &    0.0010 \\
& & & & & & 70 &     0.357 &    0.036 &    0.012 &    0.018 &    0.042 \\
& & & & & & 160 &     0.34$^g$ &    0.04 &    0.01 &    0.02 &    0.05 \\
NGC 4517 & 194 &
            12:32:45.5 &  +00:06:54 &  $10.5\times1.5$ &  $83^\circ$ &
            24 &     1.1476 &    0.0459 &    0.0007 &    0.0007 &    0.0459 \\
& & & & & & 70 &    11.273 &    1.127 &    0.023 &    0.019 &    1.128 \\
& & & & & & 160 &    45.06 &    5.41 &    0.11 &    0.03 &    5.41 \\
NGC 4516 & 195 &
            12:33:07.5 &  +14:34:30 &  $1.7\times1.0$ &  $0^\circ$ &
            24 &     0.0077 &    0.0003 &    0.0005 &    0.0007 &    0.0009 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & $<0.16^g$ & & & & \\ 
NGC 4519 & 196 &
            12:33:30.2 &  +08:39:17 &  $3.2\times2.5$ &  $145^\circ$ &
            24 &     0.5386 &    0.0215 &    0.0023 &    0.0011 &    0.0217 \\
& & & & & & 70 &     5.006 &    0.501 &    0.029 &    0.020 &    0.502 \\
& & & & & & 160 &     8.44$^g$ &    1.01 &    0.04 &    0.03 &    1.01 \\
NGC 4522 & 197 & 
            12:33:40.0 &  +09:10:30 &  $3.7\times1.0$ &  $33^\circ$ &
            24 &     0.1542 &    0.0062 &    0.0002 &    0.0003 &    0.0062 \\
& & & & & & 70 &     2.011 &    0.201 &    0.009 &    0.008 &    0.201 \\
& & & & & & 160 &     5.53 &    0.66 &    0.02 &    0.01 &    0.66 \\
IC  800 & 199 & 
            12:33:56.6 &  +15:21:17 &  $1.5\times1.1$ &  $148^\circ$ &
            24 &     0.0421 &    0.0017 &    0.0002 &    0.0003 &    0.0017 \\
& & & & & & 70 &     0.636 &    0.064 &    0.005 &    0.010 &    0.065 \\
& & & & & & 160 &    1.35 &    0.16 &    0.01 &    0.03 &    0.16 \\
NGC 4526 & 200 & 
            12:34:03.0 &  +07:41:57 &  $7.2\times2.4$ &  $113^\circ$ &
            24 &     0.3144 &    0.0126 &    0.0009 &    0.0010 &    0.0126 \\
& & & & & & 70 &     8.098$^f$ &    0.810 &    0.047 &    0.017 &    0.811 \\
& & & & & & 160 &    11.84$^f$ &    1.42 &    0.03 &    0.04 &    1.42 \\
IC 3510 & 202 & 
            12:34:14.8 &  +11:04:17 &  $0.9\times0.6$ &  $0^\circ$ &
            24 &     $<0.0043$ & & & & \\
& & & & & & 70 &     $<0.112$ & & & & \\
& & & & & & 160 &    $<0.65^g$ & & & & \\
NGC 4532 & 203 & 
            12:34:19.3 &  +06:28:04 &  $2.8\times1.1$ &  $160^\circ$ &
            24 &     0.8125 &    0.0325 &    0.0004 &    0.0003 &    0.0325 \\
& & & & & & 70 &     9.742 &    0.974 &    0.022 &    0.008 &    0.974 \\
& & & & & & 160 &    12.93 &    1.55 &    0.02 &    0.02 &    1.55 \\
NGC 4535 & 204 & 
            12:34:20.3 &  +08:11:52 &  $7.1\times5.0$ &  $0^\circ$ &
            24 &     1.7829 &    0.0713 &    0.0024 &    0.0015 &    0.0714 \\
& & & & & & 70 &    16.427 &    1.643 &    0.052 &    0.031 &    1.644 \\
& & & & & & 160 &    58.76$^g$ &    7.05 &    0.05 &    0.05 &    7.05 \\
NGC 4536 & 205 & 
            12:34:27.1 &  +02:11:16 &  $7.6\times3.2$ &  $130^\circ$ &
            24 &     3.5045 &    0.1402 &    0.0047 &    0.0008 &    0.1403 \\
& & & & & & 70 &    26.991 &    2.699 &    0.122 &    0.019 &    2.702 \\
& & & & & & 160 &    49.47 &    5.94 &    0.05 &    0.03 &    5.94 \\
NGC 4548 & 208 & 
            12:35:26.4 &  +14:29:47 &  $5.4\times4.3$ &  $150^\circ$ &
            24 &     0.4331 &    0.0173 &    0.0003 &    0.0006 &    0.0173 \\
& & & & & & 70 &     4.350 &    0.435 &    0.013 &    0.014 &    0.435 \\
& & & & & & 160 &    26.01 &    3.12 &    0.03 &    0.03 &    3.12 \\
NGC 4546 & 209 & 
            12:35:29.5 &  -03:47:35 &  $3.3\times1.4$ &  $78^\circ$ &
            24 &     0.0498 &    0.0020 &    0.0003 &    0.0005 &    0.0021 \\
& & & & & & 70 &     0.206 &    0.021 &    0.010 &    0.015 &    0.028 \\
& & & & & & 160 & & & & & \\
NGC 4550 & 210 &
            12:35:30.6 &  +12:13:15 &  $3.3\times0.9$ &  $178^\circ$ &
            24 &     0.0273 &    0.0011 &    0.0004 &    0.0005 &    0.0013 \\
& & & & & & 70 &     0.406 &    0.041 &    0.018 &    0.022 &    0.050 \\
& & & & & & 160 & $<0.11^g$ & & & & \\ 
NGC 4552 & 211 &
            12:35:39.8 &  +12:33:23 &  5.1 &    &
            24 &     0.0960 &    0.0038 &    0.0003 &    0.0006 &    0.0039 \\
& & & & & & 70 &     0.119 &    0.012 &    0.009 &    0.011 &    0.019 \\
& & & & & & 160 & $<0.87^g$ & & & & \\
NGC 4561 & 212 & 
            12:36:08.1 &  +19:19:21 &  $1.5\times1.3$ &  $30^\circ$ &
            24 &     0.0805 &    0.0032 &    0.0001 &    0.0002 &    0.0032 \\
& & & & & & 70 &     1.551 &    0.155 &    0.005 &    0.006 &    0.155 \\
& & & & & & 160 &     2.50 &    0.30 &    0.01 &    0.01 &    0.30 \\
NGC 4565 & 213 & 
            12:36:20.7 &  +25:59:16 &  $15.8\times2.1$ &  $136^\circ$ &
            24 &     1.6495 &    0.0660 &    0.0005 &    0.0007 &    0.0660 \\
& & & & & & 70 &    19.257 &    1.926 &    0.026 &    0.022 &    1.926 \\
& & & & & & 160 &    86.49 &   10.38 &    0.07 &    0.03 &   10.38 \\
NGC 4564 & 214 & 
            12:36:26.9 &  +11:26:22 &  $3.5\times1.5$ &  $47^\circ$ &
            24 &     0.0138 &    0.0006 &    0.0006 &    0.0009 &    0.0012 \\
& & & & & & 70 & $<0.168$ & & & & \\
& & & & & & 160 & $<0.14^g$ & & & & \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\addtocounter{table}{-1}

\begin{table*}
\footnotesize
\centering
\begin{minipage}{174mm}
\caption{Photometry for the Herscher Reference Survey (continued)}
\begin{tabular}{@{}lccccccccccc@{}}
\hline
Galaxy &       HRS &
               \multicolumn{4}{c}{Optical Disc} &
	       Wave- &
	       Flux Density &
               \multicolumn{4}{c}{Flux Density Uncertainty (Jy)$^e$}\\
 &             Number$^a$ &
	       R. A. &          Declination &
	       Axes &           Position &
               length &
               Measurement & 
               Calibration &    Error &
               Back- &     Total \\
 &             &
               (J2000)$^b$ &    (J2000)$^b$ &
	       (arcmin)$^c$ &   Angle$^{cd}$ &
	       ($\mu$m) &
               (Jy) & 
               &                Map &
               ground &         \\               
\hline
NGC 4567 & 215 & & & & & 
            24 &     2.0960 &    0.0838 &    0.0019 &    0.0020 &    0.0839 \\
\ \ \ /4568$^h$&/216 
& & & & & 70 &    27.005 &    2.700 &    0.109 &    0.054 &    2.703 \\
& & & & & & 160 &    68.02$^g$ &    8.16 &    0.49 &    0.05 &    8.18 \\
NGC 4569 & 217 & 
            12:36:49.7 &  +13:09:46 &  $9.5\times4.4$ &  $23^\circ$ &
            24 &     1.4279 &    0.0571 &    0.0019 &    0.0009 &    0.0572 \\
& & & & & & 70 &    11.451 &    1.145 &    0.041 &    0.021 &    1.146 \\
& & & & & & 160 &    35.98 &    4.32 &    0.05 &    0.05 &    4.32 \\
NGC 4570 & 218 & 
            12:36:53.4 &  +07:14:48 &  $3.8\times1.1$ &  $159^\circ$ &
            24 &     0.0287 &    0.0011 &    0.0002 &    0.0003 &    0.0012 \\
& & & & & & 70 & $<0.047$ & & & & \\
& & & & & & 160 & $<0.07$ & & & & \\
NGC 4578 & 219 & 
            12:37:30.5 &  +09:33:18 &  $3.3\times2.5$ &  $35^\circ$ &
            24 &     0.0206 &    0.0008 &    0.0003 &    0.0006 &    0.0011 \\
& & & & & & 70 & $<0.119$ & & & & \\
& & & & & & 160 & $<0.30$ & & & & \\
NGC 4579 & 220 & 
            12:37:43.6 &  +11:49:05 &  $5.9\times4.7$ &  $95^\circ$ &
            24 &     0.8077 &    0.0323 &    0.0007 &    0.0008 &    0.0323 \\
& & & & & & 70 &     9.585 &    0.958 &    0.020 &    0.019 &    0.959 \\
& & & & & & 160 &    36.16 &    4.34 &    0.30 &    0.05 &    4.35 \\
NGC 4580 & 221 & 
            12:37:48.3 &  +05:22:07 &  $2.1\times1.6$ &  $165^\circ$ &
            24 &     0.1448 &    0.0058 &    0.0002 &    0.0003 &    0.0058 \\
& & & & & & 70 &     1.937 &    0.194 &    0.007 &    0.007 &    0.194 \\
& & & & & & 160 &     5.65 &    0.68 &    0.02 &    0.01 &    0.68 \\
NGC 4584 & 222 & 
            12:38:17.8 &  +13:06:36 &  5.1 &    &
            24 &     0.0751 &    0.0030 &    0.0022 &    0.0029 &    0.0047 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 &     0.60$^g$ &    0.07 &    0.01 &    0.03 &    0.08 \\
NGC 4592 & 227 & 
            12:39:18.7 &  -00:31:55 &  $5.8\times1.5$ &  $97^\circ$ &
            24 &     0.1504 &    0.0060 &    0.0004 &    0.0005 &    0.0061 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 4596 & 231 & 
            12:39:55.9 &  +10:10:34 &  $4.0\times3.0$ &  $135^\circ$ &
            24 &     0.0554 &    0.0022 &    0.0005 &    0.0007 &    0.0024 \\
& & & & & & 70 &     0.650 &    0.065 &    0.025 &    0.033 &    0.077 \\
& & & & & & 160 & & & & & \\
NGC 4606 & 232 & 
            12:40:57.5 &  +11:54:44 &  $3.2\times1.6$ &  $33^\circ$ &
            24 &     0.0877 &    0.0035 &    0.0002 &    0.0003 &    0.0035 \\
& & & & & & 70 &     1.335 &    0.133 &    0.008 &    0.008 &    0.134 \\
& & & & & & 160 &     2.80 &    0.34 &    0.05 &    0.02 &    0.34 \\
NGC 4607 & 233 & 
            12:41:12.4 &  +11:53:12 &  $2.9\times0.7$ &  $2^\circ$ &
            24 &     0.2676 &    0.0107 &    0.0002 &    0.0002 &    0.0107 \\
& & & & & & 70 &     4.108 &    0.411 &    0.013 &    0.007 &    0.411 \\
& & & & & & 160 &     8.55 &    1.03 &    0.05 &    0.01 &    1.03 \\
NGC 4612 & 235 & 
            12:41:32.7 &  +07:18:53 &  $2.5\times1.9$ &  $145^\circ$ &
            24 &     0.0139 &    0.0006 &    0.0002 &    0.0005 &    0.0008 \\
& & & & & & 70 & $<0.101$ & & & & \\
& & & & & & 160 & $<0.11$ & & & & \\
NGC 4621 & 236 &
            12:42:02.3 &  +11:38:49 &  $5.4\times3.7$ &  $165^\circ$ &
            24 &     0.1028 &    0.0041 &    0.0011 &    0.0015 &    0.0045 \\
& & & & & & 70 & $<0.240$ & & & & \\
& & & & & & 160 & $<0.83^g$ & & & & \\
NGC 4630 & 237 & 
            12:42:31.1 &  +03:57:37 &  $1.8\times1.3$ &  $10^\circ$ &
            24 &     0.2877 &    0.0115 &    0.0006 &    0.0003 &    0.0115 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 4638 & 240 & 
            12:42:47.4 &  +11:26:33 &  $2.2\times1.4$ &  $125^\circ$ &
            24 &     0.0159 &    0.0006 &    0.0003 &    0.0004 &    0.0008 \\
& & & & & & 70 & $<0.110$ & & & & \\
& & & & & & 160 & $<0.25$ & & & & \\
NGC 4636 & 241 & 
            12:42:49.8 &  +02:41:16 &  $6.0\times4.7$ &  $150^\circ$ &
            24 &     0.1134 &    0.0045 &    0.0009 &    0.0014 &    0.0048 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 &     0.40 &    0.05 &    0.01 &    0.01 &    0.05 \\
NGC 4639 & 242 & 
            12:42:52.3 &  +13:15:27 &  $2.8\times1.9$ &  $123^\circ$ &
            24 &     0.1554 &    0.0062 &    0.0003 &    0.0006 &    0.0062 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 &     3.55$^g$ &    0.43 &    0.12 &    0.13 &    0.46 \\
NGC 4647 & 244 & 
            12:43:32.3 &  +11:34:55 &  $2.9\times2.3$ &  $125^\circ$ &
            24 &     0.6396 &    0.0256 &    0.0006 &    0.0008 &    0.0256 \\
& & & & & & 70 &     7.480 &    0.748 &    0.030 &    0.021 &    0.749 \\
& & & & & & 160 &    16.30$^g$ &    1.96 &    0.14 &    0.15 &    1.97 \\
NGC 4649 & 245 & 
            12:43:39.9 &  +11:33:10 &  $7.4\times6.0$ &  $105^\circ$ &
            24 &     0.1758 &    0.0070 &    0.0010 &    0.0014 &    0.0075 \\
& & & & & & 70 & $<0.570$ & & & & \\
& & & & & & 160 & $<1.95^g$ & & & & \\
NGC 4651 & 246 &
            12:43:42.6 &  +16:23:36 &  $4.0\times2.6$ &  $80^\circ$ &
            24 &     0.5691 &    0.0228 &    0.0002 &    0.0003 &    0.0228 \\
& & & & & & 70 &     7.818 &    0.782 &    0.014 &    0.009 &    0.782 \\
& & & & & & 160 &    20.72 &    2.49 &    0.03 &    0.02 &    2.49 \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\addtocounter{table}{-1}

\begin{table*}
\footnotesize
\centering
\begin{minipage}{174mm}
\caption{Photometry for the Herscher Reference Survey (continued)}
\begin{tabular}{@{}lccccccccccc@{}}
\hline
Galaxy &       HRS &
               \multicolumn{4}{c}{Optical Disc} &
	       Wave- &
	       Flux Density &
               \multicolumn{4}{c}{Flux Density Uncertainty (Jy)$^e$}\\
 &             Number$^a$ &
	       R. A. &          Declination &
	       Axes &           Position &
               length &
               Measurement & 
               Calibration &    Error &
               Back- &     Total \\
 &             &
               (J2000)$^b$ &    (J2000)$^b$ &
	       (arcmin)$^c$ &   Angle$^{cd}$ &
	       ($\mu$m) &
               (Jy) & 
               &                Map &
               ground &         \\               
\hline
NGC 4654 & 247 & 
            12:43:56.5 &  +13:07:36 &  $4.9\times2.8$ &  $128^\circ$ &
            24 &     1.6726 &    0.0669 &    0.0005 &    0.0004 &    0.0669 \\
& & & & & & 70 &    19.503 &    1.950 &    0.021 &    0.012 &    1.950 \\
& & & & & & 160 &    48.60 &    5.83 &    0.07 &    0.02 &    5.83 \\
NGC 4660 & 248 & 
            12:44:31.9 &  +11:11:26 &  $2.2\times1.6$ &  $100^\circ$ &
            24 &     0.0173 &    0.0007 &    0.0001 &    0.0001 &    0.0007 \\
& & & & & & 70 & $<0.072$ & & & & \\
& & & & & & 160 & $<0.05^g$ & & & & \\
IC 3718 & 249 & 
            12:44:45.9 &  +12:21:05 &  $2.7\times1.0$ &  $72^\circ$ &
            24 &     $<0.0104$ & & & & \\
& & & & & & 70 &     $<0.232$ & & & & \\
& & & & & & 160 &     $<0.85$ & & & & \\
NGC 4666 & 251 & 
            12:45:08.5 &  -00:27:43 &  $4.6\times1.3$ &  $42^\circ$ &
            24 &     3.2683 &    0.1307 &    0.0018 &    0.0008 &    0.1307 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 4688 & 252 & 
            12:47:46.5 &  +04:20:10 &  3.2 &    &
            24 &     0.1753 &    0.0070 &    0.0005 &    0.0006 &    0.0071 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 4689 & 254 & 
            12:47:45.5 &  +13:45:46 &  4.3 &    &
            24 &     0.4682 &    0.0187 &    0.0003 &    0.0004 &    0.0187 \\
& & & & & & 70 &     4.949 &    0.495 &    0.011 &    0.015 &    0.495 \\
& & & & & & 160 &    17.45 &    2.09 &    0.04 &    0.02 &    2.09 \\
NGC 4698 & 257 & 
            12:48:22.9 &  +08:29:14 &  $4.0\times2.5$ &  $170^\circ$ &
            24 &     0.1173 &    0.0047 &    0.0002 &    0.0003 &    0.0047 \\
& & & & & & 70 &     0.688 &    0.069 &    0.007 &    0.010 &    0.070 \\
& & & & & & 160 &     5.41 &    0.65 &    0.02 &    0.02 &    0.65 \\
NGC 4697 & 258 & 
            12:48:35.9 &  -05:48:03 &  $7.2\times4.7$ &  $70^\circ$ &
            24 &     0.0786 &    0.0031 &    0.0009 &    0.0012 &    0.0035 \\
& & & & & & 70 &     0.502 &    0.050 &    0.028 &    0.031 &    0.065 \\
& & & & & & 160 &     1.32 &    0.16 &    0.09 &    0.04 &    0.19 \\
NGC 4701 & 259 & 
            12:49:11.5 &  +03:23:19 &  $2.8\times2.1$ &  $45^\circ$ &
            24 &     0.2414 &    0.0097 &    0.0003 &    0.0004 &    0.0097 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 4725 & 263 & 
            12:50:26.6 &  +25:30:03 &  $10.7\times7.6$ &  $35^\circ$ &
            24 &     0.8748 &    0.0350 &    0.0008 &    0.0012 &    0.0350 \\
& & & & & & 70 &     7.469 &    0.747 &    0.023 &    0.028 &    0.748 \\
& & & & & & 160 &    51.70 &    6.20 &    0.05 &    0.04 &    6.20 \\
NGC 4754 & 269 & 
            12:52:17.5 &  +11:18:49 &  $4.6\times2.5$ &  $23^\circ$ &
            24 &     0.0401 &    0.0016 &    0.0002 &    0.0004 &    0.0017 \\
& & & & & & 70 & $<0.065$ & & & & \\
& & & & & & 160 & $<0.82^f$ & & & & \\
NGC 4762 & 272 & 
            12:52:56.0 &  +11:13:51 &  $8.7\times1.7$ &  $32^\circ$ &
            24 &     0.0463 &    0.0019 &    0.0003 &    0.0004 &    0.0019 \\
& & & & & & 70 & $<0.072$ & & & & \\
& & & & & & 160 & $<0.17^f$ & & & & \\
NGC 4772 & 274 & 
            12:53:29.1 &  +02:10:06 &  $3.4\times1.7$ &  $147^\circ$ &
            24 &     0.0568 &    0.0023 &    0.0003 &    0.0005 &    0.0023 \\
& & & & & & 70 &     0.748 &    0.075 &    0.011 &    0.015 &    0.077 \\
& & & & & & 160 & & & & & \\
UGC 8041 & 279 & 
            12:55:12.6 &  +00:06:60 &  $3.1\times1.9$ &  $165^\circ$ &
            24 &     0.0859 &    0.0034 &    0.0002 &    0.0004 &    0.0035 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 4808 & 283 & 
            12:55:48.9 &  +04:18:15 &  $2.8\times1.1$ &  $127^\circ$ &
            24 &     0.6398 &    0.0256 &    0.0003 &    0.0002 &    0.0256 \\
& & & & & & 70 &     8.688 &    0.869 &    0.018 &    0.008 &    0.869 \\
& & & & & & 160 &    15.99 &    1.92 &    0.03 &    0.01 &    1.92 \\
NGC 4941 & 288 & 
            13:04:13.1 &  -05:33:06 &  $3.6\times1.9$ &  $15^\circ$ &
            24 &     0.4272 &    0.0171 &    0.0010 &    0.0007 &    0.0171 \\
& & & & & & 70 &     1.845 &    0.184 &    0.021 &    0.034 &    0.189 \\
& & & & & & 160 & & & & & \\
NGC 5147 & 293 & 
            13:26:19.7 &  +02:06:03 &  $1.9\times1.5$ &  $120^\circ$ &
            24 &     0.2554 &    0.0102 &    0.0003 &    0.0005 &    0.0102 \\
& & & & & & 70 &     4.023 &    0.402 &    0.010 &    0.012 &    0.403 \\
& & & & & & 160 &     6.18 &    0.74 &    0.02 &    0.02 &    0.74 \\
NGC 5248 & 295 & 
            13:37:32.0 &  +08:53:06 &  $6.2\times4.5$ &  $110^\circ$ &
            24 &     2.4003 &    0.0960 &    0.0016 &    0.0013 &    0.0960 \\
& & & & & & 70 &    28.384 &    2.838 &    0.081 &    0.028 &    2.840 \\
& & & & & & 160 &    66.48 &    7.98 &    0.19 &    0.05 &    7.98 \\
NGC 5273 & 296 &
            13:42:08.3 &  +35:39:15 &  $2.8\times2.5$ &  $10^\circ$ &
            24 &     0.1076 &    0.0043 &    0.0006 &    0.0004 &    0.0044 \\
& & & & & & 70 &     0.817 &    0.082 &    0.011 &    0.015 &    0.084 \\
& & & & & & 160 &     0.91 &    0.11 &    0.01 &    0.02 &    0.11 \\
NGC 5303 & 298 & 
            13:47:44.9 &  +38:18:17 &  $0.9\times0.4$ &  $92^\circ$ &
            24 &     0.2983 &    0.0119 &    0.0003 &    0.0002 &    0.0119 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
\hline
\end{tabular}
\end{minipage}
\end{table*}
\addtocounter{table}{-1}

\begin{table*}
\footnotesize
\centering
\begin{minipage}{174mm}
\caption{Photometry for the Herscher Reference Survey (continued)}
\begin{tabular}{@{}lccccccccccc@{}}
\hline
Galaxy &       HRS &
               \multicolumn{4}{c}{Optical Disc} &
	       Wave- &
	       Flux Density &
               \multicolumn{4}{c}{Flux Density Uncertainty (Jy)$^e$}\\
 &             Number$^a$ &
	       R. A. &          Declination &
	       Axes &           Position &
               length &
               Measurement & 
               Calibration &    Error &
               Back- &     Total \\
 &             &
               (J2000)$^b$ &    (J2000)$^b$ &
	       (arcmin)$^c$ &   Angle$^{cd}$ &
	       ($\mu$m) &
               (Jy) & 
               &                Map &
               ground &         \\               
\hline
NGC 5363 & 306 &
            13:56:07.2 &  +05:15:17 &  $4.1\times2.6$ &  $135^\circ$ &
            24 &     0.1421 &    0.0057 &    0.0004 &    0.0007 &    0.0057 \\
& & & & & & 70 &     2.167 &    0.217 &    0.030 &    0.018 &    0.220 \\
& & & & & & 160 &     4.54 &    0.54 &    0.12 &    0.04 &    0.56 \\
NGC 5576 & 312 & 
            14:21:03.6 &  +03:16:16 &  $3.5\times2.2$ &  $95^\circ$ &
            24 &     0.0270 &    0.0011 &    0.0003 &    0.0006 &    0.0013 \\
& & & & & & 70 & $<0.096$ & & & & \\
& & & & & & 160 & $<0.33^f$ & & & & \\
NGC 5577 & 313 & 
            14:21:13.1 &  +03:26:09 &  $3.4\times1.0$ &  $56^\circ$ &
            24 &     0.0879 &    0.0035 &    0.0003 &    0.0003 &    0.0035 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 & & & & & \\
NGC 5669 & 319 & 
            14:32:43.4 &  +09:53:26 &  $4.0\times2.8$ &  $50^\circ$ &
            24 &     0.1959 &    0.0078 &    0.0004 &    0.0007 &    0.0079 \\
& & & & & & 70 &     3.006 &    0.301 &    0.024 &    0.036 &    0.304 \\
& & & & & & 160 &     7.83 &    0.94 &    0.01 &    0.03 &    0.94 \\
NGC 5668 & 320 & 
            14:33:24.3 &  +04:27:02 &  3.3 &    &
            24 &     0.2561 &    0.0102 &    0.0004 &    0.0007 &    0.0103 \\
& & & & & & 70 &     4.444 &    0.444 &    0.025 &    0.024 &    0.446 \\
& & & & & & 160 &    11.49 &    1.38 &    0.02 &    0.02 &    1.38 \\
NGC 5692 & 321 & 
            14:38:18.1 &  +03:24:37 &  $0.9\times0.6$ &  $35^\circ$ &
            24 &     0.1163 &    0.0047 &    0.0005 &    0.0007 &    0.0047 \\
& & & & & & 70 &     1.873 &    0.187 &    0.022 &    0.017 &    0.189 \\
& & & & & & 160 &     2.07$^g$ &    0.25 &    0.18 &    0.09 &    0.32 \\
IC 1048 & 323 & 
            14:42:58.0 &  +04:53:22 &  $2.2\times0.7$ &  $163^\circ$ &
            24 &     0.1624 &    0.0065 &    0.0010 &    0.0013 &    0.0067 \\
& & & & & & 70 & & & & & \\
& & & & & & 160 &     5.08$^g$ &    0.61 &    0.15 &    0.12 &    0.64 \\
\hline
\end{tabular}
